Deceptive Planning for Resource Allocation

We consider a team of autonomous agents that navigate in an adversarial environment and aim to achieve a task by allocating their resources over a set of target locations. An adversary in the environment observes the autonomous team's behavior to infer their objective and responds against the team. In this setting, we propose strategies for controlling the density of the autonomous team so that they can deceive the adversary regarding their objective while achieving the desired final resource allocation. We first develop a prediction algorithm based on the principle of maximum entropy to express the team's behavior expected by the adversary. Then, by measuring the deceptiveness via Kullback-Leibler divergence, we devise convex optimization-based planning algorithms that deceive the adversary by either exaggerating the behavior towards a decoy allocation strategy or creating ambiguity regarding the final allocation strategy. A user study with $320$ participants demonstrates that the proposed algorithms are effective for deception and reveal the inherent biases of participants towards proximate goals.

==> tikz_grid_values/ambiguity_beta_1.tex <==
\fill[magenta!0.60!white] (0.05,0.05) rectangle (0.95,0.95);
\fill[magenta!1.27!white] (1.05,0.05) rectangle (1.95,0.95);
\fill[magenta!66.67!white] (2.05,0.05) rectangle (2.95,0.95);
\fill[magenta!32.27!white] (3.05,0.05) rectangle (3.95,0.95);
\fill[magenta!0.00!white] (4.05,0.05) rectangle (4.95,0.95);
\fill[magenta!0.00!white] (5.05,0.05) rectangle (5.95,0.95);
\fill[magenta!0.00!white] (6.05,0.05) rectangle (6.95,0.95);
\fill[magenta!0.00!white] (7.05,0.05) rectangle (7.95,0.95);
\fill[magenta!0.00!white] (8.05,0.05) rectangle (8.95,0.95);
\fill[magenta!0.00!white] (9.05,0.05) rectangle (9.95,0.95);

\fill[magenta!2.13!white] (0.05,1.05) rectangle (0.95,1.95);
\fill[magenta!1.53!white] (1.05,1.05) rectangle (1.95,1.95);
\fill[magenta!33.13!white] (2.05,1.05) rectangle (2.95,1.95);
\fill[magenta!64.47!white] (3.05,1.05) rectangle (3.95,1.95);
\fill[magenta!0.07!white] (4.05,1.05) rectangle (4.95,1.95);
\fill[magenta!0.00!white] (5.05,1.05) rectangle (5.95,1.95);
\fill[magenta!0.00!white] (6.05,1.05) rectangle (6.95,1.95);
\fill[magenta!0.00!white] (7.05,1.05) rectangle (7.95,1.95);
\fill[magenta!0.00!white] (8.05,1.05) rectangle (8.95,1.95);
\fill[magenta!0.00!white] (9.05,1.05) rectangle (9.95,1.95);

\fill[magenta!2.13!white] (0.05,2.05) rectangle (0.95,2.95);
\fill[magenta!64.47!white] (3.05,2.05) rectangle (3.95,2.95);
\fill[magenta!0.13!white] (4.05,2.05) rectangle (4.95,2.95);
\fill[magenta!0.00!white] (5.05,2.05) rectangle (5.95,2.95);
\fill[magenta!0.00!white] (6.05,2.05) rectangle (6.95,2.95);
\fill[magenta!0.00!white] (7.05,2.05) rectangle (7.95,2.95);
\fill[magenta!0.00!white] (8.05,2.05) rectangle (8.95,2.95);
\fill[magenta!0.00!white] (9.05,2.05) rectangle (9.95,2.95);

\fill[magenta!2.13!white] (0.05,3.05) rectangle (0.95,3.95);
\fill[magenta!64.47!white] (3.05,3.05) rectangle (3.95,3.95);
\fill[magenta!0.27!white] (4.05,3.05) rectangle (4.95,3.95);
\fill[magenta!0.13!white] (5.05,3.05) rectangle (5.95,3.95);
\fill[magenta!0.00!white] (8.05,3.05) rectangle (8.95,3.95);
\fill[magenta!0.00!white] (9.05,3.05) rectangle (9.95,3.95);

\fill[magenta!6.07!white] (0.05,4.05) rectangle (0.95,4.95);
\fill[magenta!11.33!white] (1.05,4.05) rectangle (1.95,4.95);
\fill[magenta!35.73!white] (2.05,4.05) rectangle (2.95,4.95);
\fill[magenta!64.27!white] (3.05,4.05) rectangle (3.95,4.95);
\fill[magenta!0.20!white] (4.05,4.05) rectangle (4.95,4.95);
\fill[magenta!0.13!white] (5.05,4.05) rectangle (5.95,4.95);
\fill[magenta!0.00!white] (8.05,4.05) rectangle (8.95,4.95);
\fill[magenta!0.00!white] (9.05,4.05) rectangle (9.95,4.95);

\fill[magenta!9.67!white] (0.05,5.05) rectangle (0.95,5.95);
\fill[magenta!12.67!white] (1.05,5.05) rectangle (1.95,5.95);
\fill[magenta!52.93!white] (2.05,5.05) rectangle (2.95,5.95);
\fill[magenta!28.53!white] (3.05,5.05) rectangle (3.95,5.95);
\fill[magenta!0.13!white] (4.05,5.05) rectangle (4.95,5.95);
\fill[magenta!0.27!white] (5.05,5.05) rectangle (5.95,5.95);
\fill[magenta!0.27!white] (6.05,5.05) rectangle (6.95,5.95);
\fill[magenta!0.00!white] (7.05,5.05) rectangle (7.95,5.95);
\fill[magenta!0.00!white] (8.05,5.05) rectangle (8.95,5.95);
\fill[magenta!0.00!white] (9.05,5.05) rectangle (9.95,5.95);

\fill[magenta!13.60!white] (0.05,6.05) rectangle (0.95,6.95);
\fill[magenta!13.40!white] (1.05,6.05) rectangle (1.95,6.95);
\fill[magenta!47.67!white] (2.05,6.05) rectangle (2.95,6.95);
\fill[magenta!0.27!white] (6.05,6.05) rectangle (6.95,6.95);
\fill[magenta!0.00!white] (7.05,6.05) rectangle (7.95,6.95);
\fill[magenta!0.00!white] (8.05,6.05) rectangle (8.95,6.95);
\fill[magenta!0.00!white] (9.05,6.05) rectangle (9.95,6.95);

\fill[magenta!18.13!white] (0.05,7.05) rectangle (0.95,7.95);
\fill[magenta!13.33!white] (1.05,7.05) rectangle (1.95,7.95);
\fill[magenta!43.33!white] (2.05,7.05) rectangle (2.95,7.95);
\fill[magenta!0.27!white] (6.05,7.05) rectangle (6.95,7.95);
\fill[magenta!0.00!white] (7.05,7.05) rectangle (7.95,7.95);
\fill[magenta!0.00!white] (8.05,7.05) rectangle (8.95,7.95);
\fill[magenta!0.00!white] (9.05,7.05) rectangle (9.95,7.95);

\fill[magenta!23.67!white] (0.05,8.05) rectangle (0.95,8.95);
\fill[magenta!12.33!white] (1.05,8.05) rectangle (1.95,8.95);
\fill[magenta!39.47!white] (2.05,8.05) rectangle (2.95,8.95);
\fill[magenta!21.80!white] (3.05,8.05) rectangle (3.95,8.95);
\fill[magenta!12.47!white] (4.05,8.05) rectangle (4.95,8.95);
\fill[magenta!0.13!white] (5.05,8.05) rectangle (5.95,8.95);
\fill[magenta!0.27!white] (6.05,8.05) rectangle (6.95,8.95);
\fill[magenta!0.00!white] (7.05,8.05) rectangle (7.95,8.95);
\fill[magenta!0.00!white] (8.05,8.05) rectangle (8.95,8.95);
\fill[magenta!0.00!white] (9.05,8.05) rectangle (9.95,8.95);

\fill[magenta!9.67!white] (1.05,9.05) rectangle (1.95,9.95);
\fill[magenta!14.20!white] (2.05,9.05) rectangle (2.95,9.95);
\fill[magenta!20.67!white] (3.05,9.05) rectangle (3.95,9.95);
\fill[magenta!0.20!white] (5.05,9.05) rectangle (5.95,9.95);
\fill[magenta!0.13!white] (6.05,9.05) rectangle (6.95,9.95);
\fill[magenta!0.00!white] (7.05,9.05) rectangle (7.95,9.95);
\fill[magenta!0.00!white] (8.05,9.05) rectangle (8.95,9.95);



==> tikz_grid_values/ambiguity_beta_6.tex <==
\fill[orange!4.80!white] (10-0.05,0.05) rectangle (10-0.95,0.95);
\fill[orange!12.40!white] (10-1.05,0.05) rectangle (10-1.95,0.95);
\fill[orange!75.87!white] (10-2.05,0.05) rectangle (10-2.95,0.95);
\fill[orange!37.87!white] (10-3.05,0.05) rectangle (10-3.95,0.95);
\fill[orange!9.80!white] (10-4.05,0.05) rectangle (10-4.95,0.95);
\fill[orange!2.47!white] (10-5.05,0.05) rectangle (10-5.95,0.95);
\fill[orange!0.40!white] (10-6.05,0.05) rectangle (10-6.95,0.95);
\fill[orange!0.13!white] (10-7.05,0.05) rectangle (10-7.95,0.95);
\fill[orange!0.07!white] (10-8.05,0.05) rectangle (10-8.95,0.95);
\fill[orange!0.00!white] (10-9.05,0.05) rectangle (10-9.95,0.95);

\fill[orange!15.27!white] (10-0.05,1.05) rectangle (10-0.95,1.95);
\fill[orange!13.67!white] (10-1.05,1.05) rectangle (10-1.95,1.95);
\fill[orange!36.20!white] (10-2.05,1.05) rectangle (10-2.95,1.95);
\fill[orange!55.73!white] (10-3.05,1.05) rectangle (10-3.95,1.95);
\fill[orange!20.20!white] (10-4.05,1.05) rectangle (10-4.95,1.95);
\fill[orange!6.07!white] (10-5.05,1.05) rectangle (10-5.95,1.95);
\fill[orange!0.93!white] (10-6.05,1.05) rectangle (10-6.95,1.95);
\fill[orange!0.07!white] (10-7.05,1.05) rectangle (10-7.95,1.95);
\fill[orange!0.07!white] (10-8.05,1.05) rectangle (10-8.95,1.95);
\fill[orange!0.07!white] (10-9.05,1.05) rectangle (10-9.95,1.95);

\fill[orange!14.60!white] (10-0.05,2.05) rectangle (10-0.95,2.95);
\fill[orange!41.40!white] (10-3.05,2.05) rectangle (10-3.95,2.95);
\fill[orange!17.73!white] (10-4.05,2.05) rectangle (10-4.95,2.95);
\fill[orange!8.80!white] (10-5.05,2.05) rectangle (10-5.95,2.95);
\fill[orange!0.60!white] (10-6.05,2.05) rectangle (10-6.95,2.95);
\fill[orange!0.07!white] (10-7.05,2.05) rectangle (10-7.95,2.95);
\fill[orange!0.07!white] (10-8.05,2.05) rectangle (10-8.95,2.95);
\fill[orange!0.07!white] (10-9.05,2.05) rectangle (10-9.95,2.95);

\fill[orange!14.33!white] (10-0.05,3.05) rectangle (10-0.95,3.95);
\fill[orange!36.00!white] (10-3.05,3.05) rectangle (10-3.95,3.95);
\fill[orange!13.60!white] (10-4.05,3.05) rectangle (10-4.95,3.95);
\fill[orange!11.00!white] (10-5.05,3.05) rectangle (10-5.95,3.95);
\fill[orange!0.07!white] (10-8.05,3.05) rectangle (10-8.95,3.95);
\fill[orange!0.07!white] (10-9.05,3.05) rectangle (10-9.95,3.95);

\fill[orange!15.87!white] (10-0.05,4.05) rectangle (10-0.95,4.95);
\fill[orange!6.67!white] (10-1.05,4.05) rectangle (10-1.95,4.95);
\fill[orange!19.27!white] (10-2.05,4.05) rectangle (10-2.95,4.95);
\fill[orange!33.47!white] (10-3.05,4.05) rectangle (10-3.95,4.95);
\fill[orange!9.67!white] (10-4.05,4.05) rectangle (10-4.95,4.95);
\fill[orange!13.27!white] (10-5.05,4.05) rectangle (10-5.95,4.95);
\fill[orange!0.07!white] (10-8.05,4.05) rectangle (10-8.95,4.95);
\fill[orange!0.07!white] (10-9.05,4.05) rectangle (10-9.95,4.95);

\fill[orange!17.67!white] (10-0.05,5.05) rectangle (10-0.95,5.95);
\fill[orange!8.93!white] (10-1.05,5.05) rectangle (10-1.95,5.95);
\fill[orange!29.20!white] (10-2.05,5.05) rectangle (10-2.95,5.95);
\fill[orange!16.60!white] (10-3.05,5.05) rectangle (10-3.95,5.95);
\fill[orange!5.47!white] (10-4.05,5.05) rectangle (10-4.95,5.95);
\fill[orange!16.33!white] (10-5.05,5.05) rectangle (10-5.95,5.95);
\fill[orange!16.33!white] (10-6.05,5.05) rectangle (10-6.95,5.95);
\fill[orange!0.00!white] (10-7.05,5.05) rectangle (10-7.95,5.95);
\fill[orange!0.07!white] (10-8.05,5.05) rectangle (10-8.95,5.95);
\fill[orange!0.07!white] (10-9.05,5.05) rectangle (10-9.95,5.95);

\fill[orange!19.87!white] (10-0.05,6.05) rectangle (10-0.95,6.95);
\fill[orange!9.87!white] (10-1.05,6.05) rectangle (10-1.95,6.95);
\fill[orange!25.40!white] (10-2.05,6.05) rectangle (10-2.95,6.95);
\fill[orange!16.33!white] (10-6.05,6.05) rectangle (10-6.95,6.95);
\fill[orange!0.00!white] (10-7.05,6.05) rectangle (10-7.95,6.95);
\fill[orange!0.07!white] (10-8.05,6.05) rectangle (10-8.95,6.95);
\fill[orange!0.07!white] (10-9.05,6.05) rectangle (10-9.95,6.95);

\fill[orange!22.53!white] (10-0.05,7.05) rectangle (10-0.95,7.95);
\fill[orange!9.87!white] (10-1.05,7.05) rectangle (10-1.95,7.95);
\fill[orange!22.67!white] (10-2.05,7.05) rectangle (10-2.95,7.95);
\fill[orange!16.33!white] (10-6.05,7.05) rectangle (10-6.95,7.95);
\fill[orange!0.00!white] (10-7.05,7.05) rectangle (10-7.95,7.95);
\fill[orange!0.07!white] (10-8.05,7.05) rectangle (10-8.95,7.95);
\fill[orange!0.07!white] (10-9.05,7.05) rectangle (10-9.95,7.95);

\fill[orange!26.07!white] (10-0.05,8.05) rectangle (10-0.95,8.95);
\fill[orange!9.07!white] (10-1.05,8.05) rectangle (10-1.95,8.95);
\fill[orange!20.47!white] (10-2.05,8.05) rectangle (10-2.95,8.95);
\fill[orange!10.67!white] (10-3.05,8.05) rectangle (10-3.95,8.95);
\fill[orange!10.47!white] (10-4.05,8.05) rectangle (10-4.95,8.95);
\fill[orange!9.80!white] (10-5.05,8.05) rectangle (10-5.95,8.95);
\fill[orange!16.33!white] (10-6.05,8.05) rectangle (10-6.95,8.95);
\fill[orange!0.00!white] (10-7.05,8.05) rectangle (10-7.95,8.95);
\fill[orange!0.07!white] (10-8.05,8.05) rectangle (10-8.95,8.95);
\fill[orange!0.13!white] (10-9.05,8.05) rectangle (10-9.95,8.95);

\fill[orange!7.20!white] (10-1.05,9.05) rectangle (10-1.95,9.95);
\fill[orange!7.93!white] (10-2.05,9.05) rectangle (10-2.95,9.95);
\fill[orange!11.47!white] (10-3.05,9.05) rectangle (10-3.95,9.95);
\fill[orange!11.33!white] (10-5.05,9.05) rectangle (10-5.95,9.95);
\fill[orange!6.47!white] (10-6.05,9.05) rectangle (10-6.95,9.95);
\fill[orange!0.00!white] (10-7.05,9.05) rectangle (10-7.95,9.95);
\fill[orange!0.00!white] (10-8.05,9.05) rectangle (10-8.95,9.95);



==> tikz_grid_values/exagg_beta_1.tex <==
\fill[red!0.00!white] (0.05,0.05) rectangle (0.95,0.95);
\fill[red!0.00!white] (1.05,0.05) rectangle (1.95,0.95);
\fill[red!66.67!white] (2.05,0.05) rectangle (2.95,0.95);
\fill[red!66.67!white] (3.05,0.05) rectangle (3.95,0.95);
\fill[red!66.67!white] (4.05,0.05) rectangle (4.95,0.95);
\fill[red!0.00!white] (5.05,0.05) rectangle (5.95,0.95);
\fill[red!0.00!white] (6.05,0.05) rectangle (6.95,0.95);
\fill[red!0.00!white] (7.05,0.05) rectangle (7.95,0.95);
\fill[red!0.00!white] (8.05,0.05) rectangle (8.95,0.95);
\fill[red!0.00!white] (9.05,0.05) rectangle (9.95,0.95);

\fill[red!5.67!white] (0.05,1.05) rectangle (0.95,1.95);
\fill[red!5.67!white] (1.05,1.05) rectangle (1.95,1.95);
\fill[red!5.67!white] (2.05,1.05) rectangle (2.95,1.95);
\fill[red!9.80!white] (3.05,1.05) rectangle (3.95,1.95);
\fill[red!83.53!white] (4.05,1.05) rectangle (4.95,1.95);
\fill[red!100!white] (5.05,1.05) rectangle (5.95,1.95);
\fill[red!66.67!white] (6.05,1.05) rectangle (6.95,1.95);
\fill[red!0.13!white] (7.05,1.05) rectangle (7.95,1.95);
\fill[red!0.07!white] (8.05,1.05) rectangle (8.95,1.95);
\fill[red!0.00!white] (9.05,1.05) rectangle (9.95,1.95);

\fill[red!5.67!white] (0.05,2.05) rectangle (0.95,2.95);
\fill[red!8.93!white] (3.05,2.05) rectangle (3.95,2.95);
\fill[red!13.87!white] (4.05,2.05) rectangle (4.95,2.95);
\fill[red!49.67!white] (5.05,2.05) rectangle (5.95,2.95);
\fill[red!27.93!white] (6.05,2.05) rectangle (6.95,2.95);
\fill[red!0.07!white] (7.05,2.05) rectangle (7.95,2.95);
\fill[red!0.13!white] (8.05,2.05) rectangle (8.95,2.95);
\fill[red!0.07!white] (9.05,2.05) rectangle (9.95,2.95);

\fill[red!5.67!white] (0.05,3.05) rectangle (0.95,3.95);
\fill[red!13.80!white] (3.05,3.05) rectangle (3.95,3.95);
\fill[red!13.33!white] (4.05,3.05) rectangle (4.95,3.95);
\fill[red!42.87!white] (5.05,3.05) rectangle (5.95,3.95);
\fill[red!0.07!white] (8.05,3.05) rectangle (8.95,3.95);
\fill[red!0.07!white] (9.05,3.05) rectangle (9.95,3.95);

\fill[red!7.73!white] (0.05,4.05) rectangle (0.95,4.95);
\fill[red!7.27!white] (1.05,4.05) rectangle (1.95,4.95);
\fill[red!13.73!white] (2.05,4.05) rectangle (2.95,4.95);
\fill[red!20.13!white] (3.05,4.05) rectangle (3.95,4.95);
\fill[red!11.73!white] (4.05,4.05) rectangle (4.95,4.95);
\fill[red!38.53!white] (5.05,4.05) rectangle (5.95,4.95);
\fill[red!0.07!white] (8.05,4.05) rectangle (8.95,4.95);
\fill[red!0.07!white] (9.05,4.05) rectangle (9.95,4.95);

\fill[red!10.33!white] (0.05,5.05) rectangle (0.95,5.95);
\fill[red!10.73!white] (1.05,5.05) rectangle (1.95,5.95);
\fill[red!20.33!white] (2.05,5.05) rectangle (2.95,5.95);
\fill[red!13.80!white] (3.05,5.05) rectangle (3.95,5.95);
\fill[red!7.47!white] (4.05,5.05) rectangle (4.95,5.95);
\fill[red!35.33!white] (5.05,5.05) rectangle (5.95,5.95);
\fill[red!33.27!white] (6.05,5.05) rectangle (6.95,5.95);
\fill[red!0.00!white] (7.05,5.05) rectangle (7.95,5.95);
\fill[red!0.07!white] (8.05,5.05) rectangle (8.95,5.95);
\fill[red!0.07!white] (9.05,5.05) rectangle (9.95,5.95);

\fill[red!13.33!white] (0.05,6.05) rectangle (0.95,6.95);
\fill[red!12.00!white] (1.05,6.05) rectangle (1.95,6.95);
\fill[red!14.87!white] (2.05,6.05) rectangle (2.95,6.95);
\fill[red!33.27!white] (6.05,6.05) rectangle (6.95,6.95);
\fill[red!0.00!white] (7.05,6.05) rectangle (7.95,6.95);
\fill[red!0.07!white] (8.05,6.05) rectangle (8.95,6.95);
\fill[red!0.07!white] (9.05,6.05) rectangle (9.95,6.95);

\fill[red!16.93!white] (0.05,7.05) rectangle (0.95,7.95);
\fill[red!12.33!white] (1.05,7.05) rectangle (1.95,7.95);
\fill[red!10.93!white] (2.05,7.05) rectangle (2.95,7.95);
\fill[red!33.27!white] (6.05,7.05) rectangle (6.95,7.95);
\fill[red!0.00!white] (7.05,7.05) rectangle (7.95,7.95);
\fill[red!0.07!white] (8.05,7.05) rectangle (8.95,7.95);
\fill[red!0.07!white] (9.05,7.05) rectangle (9.95,7.95);

\fill[red!21.87!white] (0.05,8.05) rectangle (0.95,8.95);
\fill[red!11.93!white] (1.05,8.05) rectangle (1.95,8.95);
\fill[red!7.60!white] (2.05,8.05) rectangle (2.95,8.95);
\fill[red!0.00!white] (3.05,8.05) rectangle (3.95,8.95);
\fill[red!12.67!white] (4.05,8.05) rectangle (4.95,8.95);
\fill[red!21.33!white] (5.05,8.05) rectangle (5.95,8.95);
\fill[red!33.27!white] (6.05,8.05) rectangle (6.95,8.95);
\fill[red!0.00!white] (7.05,8.05) rectangle (7.95,8.95);
\fill[red!0.07!white] (8.05,8.05) rectangle (8.95,8.95);
\fill[red!0.13!white] (9.05,8.05) rectangle (9.95,8.95);

\fill[red!11.40!white] (1.05,9.05) rectangle (1.95,9.95);
\fill[red!4.40!white] (2.05,9.05) rectangle (2.95,9.95);
\fill[red!0.00!white] (3.05,9.05) rectangle (3.95,9.95);
\fill[red!20.60!white] (5.05,9.05) rectangle (5.95,9.95);
\fill[red!11.93!white] (6.05,9.05) rectangle (6.95,9.95);
\fill[red!0.00!white] (7.05,9.05) rectangle (7.95,9.95);
\fill[red!0.00!white] (8.05,9.05) rectangle (8.95,9.95);



==> tikz_grid_values/exagg_beta_6.tex <==
\fill[teal!2.67!white] (10-0.05,0.05) rectangle (10-0.95,0.95);
\fill[teal!4.27!white] (10-1.05,0.05) rectangle (10-1.95,0.95);
\fill[teal!72.47!white] (10-2.05,0.05) rectangle (10-2.95,0.95);
\fill[teal!75.00!white] (10-3.05,0.05) rectangle (10-3.95,0.95);
\fill[teal!78.67!white] (10-4.05,0.05) rectangle (10-4.95,0.95);
\fill[teal!83.87!white] (10-5.05,0.05) rectangle (10-5.95,0.95);
\fill[teal!92.87!white] (10-6.05,0.05) rectangle (10-6.95,0.95);
\fill[teal!66.67!white] (10-7.05,0.05) rectangle (10-7.95,0.95);
\fill[teal!11.00!white] (10-8.05,0.05) rectangle (10-8.95,0.95);
\fill[teal!0.07!white] (10-9.05,0.05) rectangle (10-9.95,0.95);

\fill[teal!8.47!white] (10-0.05,1.05) rectangle (10-0.95,1.95);
\fill[teal!5.80!white] (10-1.05,1.05) rectangle (10-1.95,1.95);
\fill[teal!4.27!white] (10-2.05,1.05) rectangle (10-2.95,1.95);
\fill[teal!7.13!white] (10-3.05,1.05) rectangle (10-3.95,1.95);
\fill[teal!10.53!white] (10-4.05,1.05) rectangle (10-4.95,1.95);
\fill[teal!15.93!white] (10-5.05,1.05) rectangle (10-5.95,1.95);
\fill[teal!18.13!white] (10-6.05,1.05) rectangle (10-6.95,1.95);
\fill[teal!29.47!white] (10-7.05,1.05) rectangle (10-7.95,1.95);
\fill[teal!17.73!white] (10-8.05,1.05) rectangle (10-8.95,1.95);
\fill[teal!0.07!white] (10-9.05,1.05) rectangle (10-9.95,1.95);

\fill[teal!8.47!white] (10-0.05,2.05) rectangle (10-0.95,2.95);
\fill[teal!8.13!white] (10-3.05,2.05) rectangle (10-3.95,2.95);
\fill[teal!11.13!white] (10-4.05,2.05) rectangle (10-4.95,2.95);
\fill[teal!22.07!white] (10-5.05,2.05) rectangle (10-5.95,2.95);
\fill[teal!13.07!white] (10-6.05,2.05) rectangle (10-6.95,2.95);
\fill[teal!13.60!white] (10-7.05,2.05) rectangle (10-7.95,2.95);
\fill[teal!25.60!white] (10-8.05,2.05) rectangle (10-8.95,2.95);
\fill[teal!0.07!white] (10-9.05,2.05) rectangle (10-9.95,2.95);

\fill[teal!8.47!white] (10-0.05,3.05) rectangle (10-0.95,3.95);
\fill[teal!12.20!white] (10-3.05,3.05) rectangle (10-3.95,3.95);
\fill[teal!11.27!white] (10-4.05,3.05) rectangle (10-4.95,3.95);
\fill[teal!16.93!white] (10-5.05,3.05) rectangle (10-5.95,3.95);
\fill[teal!25.60!white] (10-8.05,3.05) rectangle (10-8.95,3.95);
\fill[teal!0.07!white] (10-9.05,3.05) rectangle (10-9.95,3.95);

\fill[teal!10.20!white] (10-0.05,4.05) rectangle (10-0.95,4.95);
\fill[teal!6.27!white] (10-1.05,4.05) rectangle (10-1.95,4.95);
\fill[teal!12.20!white] (10-2.05,4.05) rectangle (10-2.95,4.95);
\fill[teal!18.00!white] (10-3.05,4.05) rectangle (10-3.95,4.95);
\fill[teal!10.40!white] (10-4.05,4.05) rectangle (10-4.95,4.95);
\fill[teal!13.13!white] (10-5.05,4.05) rectangle (10-5.95,4.95);
\fill[teal!25.60!white] (10-8.05,4.05) rectangle (10-8.95,4.95);
\fill[teal!0.07!white] (10-9.05,4.05) rectangle (10-9.95,4.95);

\fill[teal!12.53!white] (10-0.05,5.05) rectangle (10-0.95,5.95);
\fill[teal!9.47!white] (10-1.05,5.05) rectangle (10-1.95,5.95);
\fill[teal!18.47!white] (10-2.05,5.05) rectangle (10-2.95,5.95);
\fill[teal!12.53!white] (10-3.05,5.05) rectangle (10-3.95,5.95);
\fill[teal!6.73!white] (10-4.05,5.05) rectangle (10-4.95,5.95);
\fill[teal!9.93!white] (10-5.05,5.05) rectangle (10-5.95,5.95);
\fill[teal!10.20!white] (10-6.05,5.05) rectangle (10-6.95,5.95);
\fill[teal!8.87!white] (10-7.05,5.05) rectangle (10-7.95,5.95);
\fill[teal!25.53!white] (10-8.05,5.05) rectangle (10-8.95,5.95);
\fill[teal!0.13!white] (10-9.05,5.05) rectangle (10-9.95,5.95);

\fill[teal!15.13!white] (10-0.05,6.05) rectangle (10-0.95,6.95);
\fill[teal!10.47!white] (10-1.05,6.05) rectangle (10-1.95,6.95);
\fill[teal!13.60!white] (10-2.05,6.05) rectangle (10-2.95,6.95);
\fill[teal!13.33!white] (10-6.05,6.05) rectangle (10-6.95,6.95);
\fill[teal!11.07!white] (10-7.05,6.05) rectangle (10-7.95,6.95);
\fill[teal!16.67!white] (10-8.05,6.05) rectangle (10-8.95,6.95);
\fill[teal!0.13!white] (10-9.05,6.05) rectangle (10-9.95,6.95);

\fill[teal!18.33!white] (10-0.05,7.05) rectangle (10-0.95,7.95);
\fill[teal!10.87!white] (10-1.05,7.05) rectangle (10-1.95,7.95);
\fill[teal!10.27!white] (10-2.05,7.05) rectangle (10-2.95,7.95);
\fill[teal!17.40!white] (10-6.05,7.05) rectangle (10-6.95,7.95);
\fill[teal!11.80!white] (10-7.05,7.05) rectangle (10-7.95,7.95);
\fill[teal!12.00!white] (10-8.05,7.05) rectangle (10-8.95,7.95);
\fill[teal!0.13!white] (10-9.05,7.05) rectangle (10-9.95,7.95);

\fill[teal!22.87!white] (10-0.05,8.05) rectangle (10-0.95,8.95);
\fill[teal!10.73!white] (10-1.05,8.05) rectangle (10-1.95,8.95);
\fill[teal!7.27!white] (10-2.05,8.05) rectangle (10-2.95,8.95);
\fill[teal!0.00!white] (10-3.05,8.05) rectangle (10-3.95,8.95);
\fill[teal!10.73!white] (10-4.05,8.05) rectangle (10-4.95,8.95);
\fill[teal!17.27!white] (10-5.05,8.05) rectangle (10-5.95,8.95);
\fill[teal!23.93!white] (10-6.05,8.05) rectangle (10-6.95,8.95);
\fill[teal!11.53!white] (10-7.05,8.05) rectangle (10-7.95,8.95);
\fill[teal!8.13!white] (10-8.05,8.05) rectangle (10-8.95,8.95);
\fill[teal!0.13!white] (10-9.05,8.05) rectangle (10-9.95,8.95);

\fill[teal!10.40!white] (10-1.05,9.05) rectangle (10-1.95,9.95);
\fill[teal!4.20!white] (10-2.05,9.05) rectangle (10-2.95,9.95);
\fill[teal!0.00!white] (10-3.05,9.05) rectangle (10-3.95,9.95);
\fill[teal!22.53!white] (10-5.05,9.05) rectangle (10-5.95,9.95);
\fill[teal!16.00!white] (10-6.05,9.05) rectangle (10-6.95,9.95);
\fill[teal!9.33!white] (10-7.05,9.05) rectangle (10-7.95,9.95);
\fill[teal!4.33!white] (10-8.05,9.05) rectangle (10-8.95,9.95);



==> tikz_grid_values/pred_decoy_beta_1.tex <==
\fill[orange!0.04!white] (0.05,0.05) rectangle (0.95,0.95);
\fill[orange!0.09!white] (1.05,0.05) rectangle (1.95,0.95);
\fill[orange!66.67!white] (2.05,0.05) rectangle (2.95,0.95);
\fill[orange!37.03!white] (3.05,0.05) rectangle (3.95,0.95);
\fill[orange!7.53!white] (4.05,0.05) rectangle (4.95,0.95);
\fill[orange!2.69!white] (5.05,0.05) rectangle (5.95,0.95);
\fill[orange!1.17!white] (6.05,0.05) rectangle (6.95,0.95);
\fill[orange!0.61!white] (7.05,0.05) rectangle (7.95,0.95);
\fill[orange!0.22!white] (8.05,0.05) rectangle (8.95,0.95);
\fill[orange!0.02!white] (9.05,0.05) rectangle (9.95,0.95);

\fill[orange!0.13!white] (0.05,1.05) rectangle (0.95,1.95);
\fill[orange!0.09!white] (1.05,1.05) rectangle (1.95,1.95);
\fill[orange!29.55!white] (2.05,1.05) rectangle (2.95,1.95);
\fill[orange!59.00!white] (3.05,1.05) rectangle (3.95,1.95);
\fill[orange!14.53!white] (4.05,1.05) rectangle (4.95,1.95);
\fill[orange!6.10!white] (5.05,1.05) rectangle (5.95,1.95);
\fill[orange!2.80!white] (6.05,1.05) rectangle (6.95,1.95);
\fill[orange!2.29!white] (7.05,1.05) rectangle (7.95,1.95);
\fill[orange!1.41!white] (8.05,1.05) rectangle (8.95,1.95);
\fill[orange!0.18!white] (9.05,1.05) rectangle (9.95,1.95);

\fill[orange!0.13!white] (0.05,2.05) rectangle (0.95,2.95);
\fill[orange!49.32!white] (3.05,2.05) rectangle (3.95,2.95);
\fill[orange!16.59!white] (4.05,2.05) rectangle (4.95,2.95);
\fill[orange!8.68!white] (5.05,2.05) rectangle (5.95,2.95);
\fill[orange!2.51!white] (6.05,2.05) rectangle (6.95,2.95);
\fill[orange!3.59!white] (7.05,2.05) rectangle (7.95,2.95);
\fill[orange!4.84!white] (8.05,2.05) rectangle (8.95,2.95);
\fill[orange!0.78!white] (9.05,2.05) rectangle (9.95,2.95);

\fill[orange!0.13!white] (0.05,3.05) rectangle (0.95,3.95);
\fill[orange!42.68!white] (3.05,3.05) rectangle (3.95,3.95);
\fill[orange!16.48!white] (4.05,3.05) rectangle (4.95,3.95);
\fill[orange!12.55!white] (5.05,3.05) rectangle (5.95,3.95);
\fill[orange!4.24!white] (8.05,3.05) rectangle (8.95,3.95);
\fill[orange!1.39!white] (9.05,3.05) rectangle (9.95,3.95);

\fill[orange!0.13!white] (0.05,4.05) rectangle (0.95,4.95);
\fill[orange!0.00!white] (1.05,4.05) rectangle (1.95,4.95);
\fill[orange!16.63!white] (2.05,4.05) rectangle (2.95,4.95);
\fill[orange!37.97!white] (3.05,4.05) rectangle (3.95,4.95);
\fill[orange!14.12!white] (4.05,4.05) rectangle (4.95,4.95);
\fill[orange!19.61!white] (5.05,4.05) rectangle (5.95,4.95);
\fill[orange!3.63!white] (8.05,4.05) rectangle (8.95,4.95);
\fill[orange!2.00!white] (9.05,4.05) rectangle (9.95,4.95);

\fill[orange!0.13!white] (0.05,5.05) rectangle (0.95,5.95);
\fill[orange!0.00!white] (1.05,5.05) rectangle (1.95,5.95);
\fill[orange!33.27!white] (2.05,5.05) rectangle (2.95,5.95);
\fill[orange!18.20!white] (3.05,5.05) rectangle (3.95,5.95);
\fill[orange!8.63!white] (4.05,5.05) rectangle (4.95,5.95);
\fill[orange!28.25!white] (5.05,5.05) rectangle (5.95,5.95);
\fill[orange!28.25!white] (6.05,5.05) rectangle (6.95,5.95);
\fill[orange!12.11!white] (7.05,5.05) rectangle (7.95,5.95);
\fill[orange!7.06!white] (8.05,5.05) rectangle (8.95,5.95);
\fill[orange!3.41!white] (9.05,5.05) rectangle (9.95,5.95);

\fill[orange!0.13!white] (0.05,6.05) rectangle (0.95,6.95);
\fill[orange!0.00!white] (1.05,6.05) rectangle (1.95,6.95);
\fill[orange!33.27!white] (2.05,6.05) rectangle (2.95,6.95);
\fill[orange!16.14!white] (6.05,6.05) rectangle (6.95,6.95);
\fill[orange!16.14!white] (7.05,6.05) rectangle (7.95,6.95);
\fill[orange!12.11!white] (8.05,6.05) rectangle (8.95,6.95);
\fill[orange!6.43!white] (9.05,6.05) rectangle (9.95,6.95);

\fill[orange!0.13!white] (0.05,7.05) rectangle (0.95,7.95);
\fill[orange!0.00!white] (1.05,7.05) rectangle (1.95,7.95);
\fill[orange!33.27!white] (2.05,7.05) rectangle (2.95,7.95);
\fill[orange!8.07!white] (6.05,7.05) rectangle (6.95,7.95);
\fill[orange!14.53!white] (7.05,7.05) rectangle (7.95,7.95);
\fill[orange!16.34!white] (8.05,7.05) rectangle (8.95,7.95);
\fill[orange!11.88!white] (9.05,7.05) rectangle (9.95,7.95);

\fill[orange!0.13!white] (0.05,8.05) rectangle (0.95,8.95);
\fill[orange!0.00!white] (1.05,8.05) rectangle (1.95,8.95);
\fill[orange!33.27!white] (2.05,8.05) rectangle (2.95,8.95);
\fill[orange!22.18!white] (3.05,8.05) rectangle (3.95,8.95);
\fill[orange!11.09!white] (4.05,8.05) rectangle (4.95,8.95);
\fill[orange!0.00!white] (5.05,8.05) rectangle (5.95,8.95);
\fill[orange!3.23!white] (6.05,8.05) rectangle (6.95,8.95);
\fill[orange!9.68!white] (7.05,8.05) rectangle (7.95,8.95);
\fill[orange!17.35!white] (8.05,8.05) rectangle (8.95,8.95);
\fill[orange!20.56!white] (9.05,8.05) rectangle (9.95,8.95);

\fill[orange!0.00!white] (1.05,9.05) rectangle (1.95,9.95);
\fill[orange!11.09!white] (2.05,9.05) rectangle (2.95,9.95);
\fill[orange!22.18!white] (3.05,9.05) rectangle (3.95,9.95);
\fill[orange!0.00!white] (5.05,9.05) rectangle (5.95,9.95);
\fill[orange!0.81!white] (6.05,9.05) rectangle (6.95,9.95);
\fill[orange!4.04!white] (7.05,9.05) rectangle (7.95,9.95);
\fill[orange!12.71!white] (8.05,9.05) rectangle (8.95,9.95);



==> tikz_grid_values/pred_decoy_beta_6.tex <==
\fill[red!2.19!white] (10-0.05,0.05) rectangle (10-0.95,0.95);
\fill[red!8.18!white] (10-1.05,0.05) rectangle (10-1.95,0.95);
\fill[red!76.03!white] (10-2.05,0.05) rectangle (10-2.95,0.95);
\fill[red!44.57!white] (10-3.05,0.05) rectangle (10-3.95,0.95);
\fill[red!16.50!white] (10-4.05,0.05) rectangle (10-4.95,0.95);
\fill[red!5.96!white] (10-5.05,0.05) rectangle (10-5.95,0.95);
\fill[red!2.63!white] (10-6.05,0.05) rectangle (10-6.95,0.95);
\fill[red!1.51!white] (10-7.05,0.05) rectangle (10-7.95,0.95);
\fill[red!0.74!white] (10-8.05,0.05) rectangle (10-8.95,0.95);
\fill[red!0.16!white] (10-9.05,0.05) rectangle (10-9.95,0.95);

\fill[red!5.67!white] (10-0.05,1.05) rectangle (10-0.95,1.95);
\fill[red!6.83!white] (10-1.05,1.05) rectangle (10-1.95,1.95);
\fill[red!35.09!white] (10-2.05,1.05) rectangle (10-2.95,1.95);
\fill[red!62.81!white] (10-3.05,1.05) rectangle (10-3.95,1.95);
\fill[red!32.64!white] (10-4.05,1.05) rectangle (10-4.95,1.95);
\fill[red!13.65!white] (10-5.05,1.05) rectangle (10-5.95,1.95);
\fill[red!6.26!white] (10-6.05,1.05) rectangle (10-6.95,1.95);
\fill[red!4.81!white] (10-7.05,1.05) rectangle (10-7.95,1.95);
\fill[red!3.41!white] (10-8.05,1.05) rectangle (10-8.95,1.95);
\fill[red!0.81!white] (10-9.05,1.05) rectangle (10-9.95,1.95);

\fill[red!5.25!white] (10-0.05,2.05) rectangle (10-0.95,2.95);
\fill[red!44.24!white] (10-3.05,2.05) rectangle (10-3.95,2.95);
\fill[red!35.31!white] (10-4.05,2.05) rectangle (10-4.95,2.95);
\fill[red!17.18!white] (10-5.05,2.05) rectangle (10-5.95,2.95);
\fill[red!5.17!white] (10-6.05,2.05) rectangle (10-6.95,2.95);
\fill[red!5.71!white] (10-7.05,2.05) rectangle (10-7.95,2.95);
\fill[red!8.06!white] (10-8.05,2.05) rectangle (10-8.95,2.95);
\fill[red!2.22!white] (10-9.05,2.05) rectangle (10-9.95,2.95);

\fill[red!5.25!white] (10-0.05,3.05) rectangle (10-0.95,3.95);
\fill[red!36.09!white] (10-3.05,3.05) rectangle (10-3.95,3.95);
\fill[red!33.90!white] (10-4.05,3.05) rectangle (10-4.95,3.95);
\fill[red!19.61!white] (10-5.05,3.05) rectangle (10-5.95,3.95);
\fill[red!6.75!white] (10-8.05,3.05) rectangle (10-8.95,3.95);
\fill[red!3.13!white] (10-9.05,3.05) rectangle (10-9.95,3.95);

\fill[red!5.86!white] (10-0.05,4.05) rectangle (10-0.95,4.95);
\fill[red!5.15!white] (10-1.05,4.05) rectangle (10-1.95,4.95);
\fill[red!15.17!white] (10-2.05,4.05) rectangle (10-2.95,4.95);
\fill[red!34.10!white] (10-3.05,4.05) rectangle (10-3.95,4.95);
\fill[red!29.43!white] (10-4.05,4.05) rectangle (10-4.95,4.95);
\fill[red!27.20!white] (10-5.05,4.05) rectangle (10-5.95,4.95);
\fill[red!6.44!white] (10-8.05,4.05) rectangle (10-8.95,4.95);
\fill[red!3.88!white] (10-9.05,4.05) rectangle (10-9.95,4.95);

\fill[red!4.75!white] (10-0.05,5.05) rectangle (10-0.95,5.95);
\fill[red!10.37!white] (10-1.05,5.05) rectangle (10-1.95,5.95);
\fill[red!27.35!white] (10-2.05,5.05) rectangle (10-2.95,5.95);
\fill[red!17.69!white] (10-3.05,5.05) rectangle (10-3.95,5.95);
\fill[red!17.10!white] (10-4.05,5.05) rectangle (10-4.95,5.95);
\fill[red!37.05!white] (10-5.05,5.05) rectangle (10-5.95,5.95);
\fill[red!36.76!white] (10-6.05,5.05) rectangle (10-6.95,5.95);
\fill[red!16.82!white] (10-7.05,5.05) rectangle (10-7.95,5.95);
\fill[red!12.19!white] (10-8.05,5.05) rectangle (10-8.95,5.95);
\fill[red!5.71!white] (10-9.05,5.05) rectangle (10-9.95,5.95);

\fill[red!3.73!white] (10-0.05,6.05) rectangle (10-0.95,6.95);
\fill[red!12.22!white] (10-1.05,6.05) rectangle (10-1.95,6.95);
\fill[red!24.85!white] (10-2.05,6.05) rectangle (10-2.95,6.95);
\fill[red!24.44!white] (10-6.05,6.05) rectangle (10-6.95,6.95);
\fill[red!23.14!white] (10-7.05,6.05) rectangle (10-7.95,6.95);
\fill[red!18.42!white] (10-8.05,6.05) rectangle (10-8.95,6.95);
\fill[red!9.19!white] (10-9.05,6.05) rectangle (10-9.95,6.95);

\fill[red!2.65!white] (10-0.05,7.05) rectangle (10-0.95,7.95);
\fill[red!11.92!white] (10-1.05,7.05) rectangle (10-1.95,7.95);
\fill[red!26.16!white] (10-2.05,7.05) rectangle (10-2.95,7.95);
\fill[red!16.09!white] (10-6.05,7.05) rectangle (10-6.95,7.95);
\fill[red!21.28!white] (10-7.05,7.05) rectangle (10-7.95,7.95);
\fill[red!23.10!white] (10-8.05,7.05) rectangle (10-8.95,7.95);
\fill[red!15.00!white] (10-9.05,7.05) rectangle (10-9.95,7.95);

\fill[red!1.33!white] (10-0.05,8.05) rectangle (10-0.95,8.95);
\fill[red!9.23!white] (10-1.05,8.05) rectangle (10-1.95,8.95);
\fill[red!31.21!white] (10-2.05,8.05) rectangle (10-2.95,8.95);
\fill[red!20.79!white] (10-3.05,8.05) rectangle (10-3.95,8.95);
\fill[red!12.55!white] (10-4.05,8.05) rectangle (10-4.95,8.95);
\fill[red!5.74!white] (10-5.05,8.05) rectangle (10-5.95,8.95);
\fill[red!12.02!white] (10-6.05,8.05) rectangle (10-6.95,8.95);
\fill[red!15.34!white] (10-7.05,8.05) rectangle (10-7.95,8.95);
\fill[red!23.87!white] (10-8.05,8.05) rectangle (10-8.95,8.95);
\fill[red!22.80!white] (10-9.05,8.05) rectangle (10-9.95,8.95);

\fill[red!2.81!white] (10-1.05,9.05) rectangle (10-1.95,9.95);
\fill[red!13.17!white] (10-2.05,9.05) rectangle (10-2.95,9.95);
\fill[red!20.70!white] (10-3.05,9.05) rectangle (10-3.95,9.95);
\fill[red!5.14!white] (10-5.05,9.05) rectangle (10-5.95,9.95);
\fill[red!4.49!white] (10-6.05,9.05) rectangle (10-6.95,9.95);
\fill[red!6.52!white] (10-7.05,9.05) rectangle (10-7.95,9.95);
\fill[red!15.30!white] (10-8.05,9.05) rectangle (10-8.95,9.95);



==> tikz_grid_values/pred_true_beta_1.tex <==
\fill[blue!11.13!white] (0.05,0.05) rectangle (0.95,0.95);
\fill[blue!22.27!white] (1.05,0.05) rectangle (1.95,0.95);
\fill[blue!66.67!white] (2.05,0.05) rectangle (2.95,0.95);
\fill[blue!16.63!white] (3.05,0.05) rectangle (3.95,0.95);
\fill[blue!0.00!white] (4.05,0.05) rectangle (4.95,0.95);
\fill[blue!0.00!white] (5.05,0.05) rectangle (5.95,0.95);
\fill[blue!0.00!white] (6.05,0.05) rectangle (6.95,0.95);
\fill[blue!0.00!white] (7.05,0.05) rectangle (7.95,0.95);
\fill[blue!0.00!white] (8.05,0.05) rectangle (8.95,0.95);
\fill[blue!0.00!white] (9.05,0.05) rectangle (9.95,0.95);

\fill[blue!33.40!white] (0.05,1.05) rectangle (0.95,1.95);
\fill[blue!22.27!white] (1.05,1.05) rectangle (1.95,1.95);
\fill[blue!27.77!white] (2.05,1.05) rectangle (2.95,1.95);
\fill[blue!33.27!white] (3.05,1.05) rectangle (3.95,1.95);
\fill[blue!0.00!white] (4.05,1.05) rectangle (4.95,1.95);
\fill[blue!0.00!white] (5.05,1.05) rectangle (5.95,1.95);
\fill[blue!0.00!white] (6.05,1.05) rectangle (6.95,1.95);
\fill[blue!0.00!white] (7.05,1.05) rectangle (7.95,1.95);
\fill[blue!0.00!white] (8.05,1.05) rectangle (8.95,1.95);
\fill[blue!0.00!white] (9.05,1.05) rectangle (9.95,1.95);

\fill[blue!33.40!white] (0.05,2.05) rectangle (0.95,2.95);
\fill[blue!33.27!white] (3.05,2.05) rectangle (3.95,2.95);
\fill[blue!0.00!white] (4.05,2.05) rectangle (4.95,2.95);
\fill[blue!0.00!white] (5.05,2.05) rectangle (5.95,2.95);
\fill[blue!0.00!white] (6.05,2.05) rectangle (6.95,2.95);
\fill[blue!0.00!white] (7.05,2.05) rectangle (7.95,2.95);
\fill[blue!0.00!white] (8.05,2.05) rectangle (8.95,2.95);
\fill[blue!0.00!white] (9.05,2.05) rectangle (9.95,2.95);

\fill[blue!33.40!white] (0.05,3.05) rectangle (0.95,3.95);
\fill[blue!33.27!white] (3.05,3.05) rectangle (3.95,3.95);
\fill[blue!0.00!white] (4.05,3.05) rectangle (4.95,3.95);
\fill[blue!0.00!white] (5.05,3.05) rectangle (5.95,3.95);
\fill[blue!0.00!white] (8.05,3.05) rectangle (8.95,3.95);
\fill[blue!0.00!white] (9.05,3.05) rectangle (9.95,3.95);

\fill[blue!33.40!white] (0.05,4.05) rectangle (0.95,4.95);
\fill[blue!0.00!white] (1.05,4.05) rectangle (1.95,4.95);
\fill[blue!16.63!white] (2.05,4.05) rectangle (2.95,4.95);
\fill[blue!33.27!white] (3.05,4.05) rectangle (3.95,4.95);
\fill[blue!0.00!white] (4.05,4.05) rectangle (4.95,4.95);
\fill[blue!0.00!white] (5.05,4.05) rectangle (5.95,4.95);
\fill[blue!0.00!white] (8.05,4.05) rectangle (8.95,4.95);
\fill[blue!0.00!white] (9.05,4.05) rectangle (9.95,4.95);

\fill[blue!33.40!white] (0.05,5.05) rectangle (0.95,5.95);
\fill[blue!0.00!white] (1.05,5.05) rectangle (1.95,5.95);
\fill[blue!33.27!white] (2.05,5.05) rectangle (2.95,5.95);
\fill[blue!16.63!white] (3.05,5.05) rectangle (3.95,5.95);
\fill[blue!0.00!white] (4.05,5.05) rectangle (4.95,5.95);
\fill[blue!0.00!white] (5.05,5.05) rectangle (5.95,5.95);
\fill[blue!0.00!white] (6.05,5.05) rectangle (6.95,5.95);
\fill[blue!0.00!white] (7.05,5.05) rectangle (7.95,5.95);
\fill[blue!0.00!white] (8.05,5.05) rectangle (8.95,5.95);
\fill[blue!0.00!white] (9.05,5.05) rectangle (9.95,5.95);

\fill[blue!33.40!white] (0.05,6.05) rectangle (0.95,6.95);
\fill[blue!0.00!white] (1.05,6.05) rectangle (1.95,6.95);
\fill[blue!33.27!white] (2.05,6.05) rectangle (2.95,6.95);
\fill[blue!0.00!white] (6.05,6.05) rectangle (6.95,6.95);
\fill[blue!0.00!white] (7.05,6.05) rectangle (7.95,6.95);
\fill[blue!0.00!white] (8.05,6.05) rectangle (8.95,6.95);
\fill[blue!0.00!white] (9.05,6.05) rectangle (9.95,6.95);

\fill[blue!33.40!white] (0.05,7.05) rectangle (0.95,7.95);
\fill[blue!0.00!white] (1.05,7.05) rectangle (1.95,7.95);
\fill[blue!33.27!white] (2.05,7.05) rectangle (2.95,7.95);
\fill[blue!0.00!white] (6.05,7.05) rectangle (6.95,7.95);
\fill[blue!0.00!white] (7.05,7.05) rectangle (7.95,7.95);
\fill[blue!0.00!white] (8.05,7.05) rectangle (8.95,7.95);
\fill[blue!0.00!white] (9.05,7.05) rectangle (9.95,7.95);

\fill[blue!33.40!white] (0.05,8.05) rectangle (0.95,8.95);
\fill[blue!0.00!white] (1.05,8.05) rectangle (1.95,8.95);
\fill[blue!33.27!white] (2.05,8.05) rectangle (2.95,8.95);
\fill[blue!22.18!white] (3.05,8.05) rectangle (3.95,8.95);
\fill[blue!11.09!white] (4.05,8.05) rectangle (4.95,8.95);
\fill[blue!0.00!white] (5.05,8.05) rectangle (5.95,8.95);
\fill[blue!0.00!white] (6.05,8.05) rectangle (6.95,8.95);
\fill[blue!0.00!white] (7.05,8.05) rectangle (7.95,8.95);
\fill[blue!0.00!white] (8.05,8.05) rectangle (8.95,8.95);
\fill[blue!0.00!white] (9.05,8.05) rectangle (9.95,8.95);

\fill[blue!0.00!white] (1.05,9.05) rectangle (1.95,9.95);
\fill[blue!11.09!white] (2.05,9.05) rectangle (2.95,9.95);
\fill[blue!22.18!white] (3.05,9.05) rectangle (3.95,9.95);
\fill[blue!0.00!white] (5.05,9.05) rectangle (5.95,9.95);
\fill[blue!0.00!white] (6.05,9.05) rectangle (6.95,9.95);
\fill[blue!0.00!white] (7.05,9.05) rectangle (7.95,9.95);
\fill[blue!0.00!white] (8.05,9.05) rectangle (8.95,9.95);



==> tikz_grid_values/pred_true_beta_6.tex <==
\fill[blue!7.80!white] (10-0.05,0.05) rectangle (10-0.95,0.95);
\fill[blue!18.22!white] (10-1.05,0.05) rectangle (10-1.95,0.95);
\fill[blue!76.03!white] (10-2.05,0.05) rectangle (10-2.95,0.95);
\fill[blue!33.30!white] (10-3.05,0.05) rectangle (10-3.95,0.95);
\fill[blue!7.71!white] (10-4.05,0.05) rectangle (10-4.95,0.95);
\fill[blue!1.35!white] (10-5.05,0.05) rectangle (10-5.95,0.95);
\fill[blue!0.20!white] (10-6.05,0.05) rectangle (10-6.95,0.95);
\fill[blue!0.05!white] (10-7.05,0.05) rectangle (10-7.95,0.95);
\fill[blue!0.02!white] (10-8.05,0.05) rectangle (10-8.95,0.95);
\fill[blue!0.00!white] (10-9.05,0.05) rectangle (10-9.95,0.95);

\fill[blue!21.50!white] (10-0.05,1.05) rectangle (10-0.95,1.95);
\fill[blue!17.73!white] (10-1.05,1.05) rectangle (10-1.95,1.95);
\fill[blue!36.30!white] (10-2.05,1.05) rectangle (10-2.95,1.95);
\fill[blue!53.93!white] (10-3.05,1.05) rectangle (10-3.95,1.95);
\fill[blue!17.30!white] (10-4.05,1.05) rectangle (10-4.95,1.95);
\fill[blue!3.63!white] (10-5.05,1.05) rectangle (10-5.95,1.95);
\fill[blue!0.51!white] (10-6.05,1.05) rectangle (10-6.95,1.95);
\fill[blue!0.15!white] (10-7.05,1.05) rectangle (10-7.95,1.95);
\fill[blue!0.09!white] (10-8.05,1.05) rectangle (10-8.95,1.95);
\fill[blue!0.02!white] (10-9.05,1.05) rectangle (10-9.95,1.95);

\fill[blue!20.42!white] (10-0.05,2.05) rectangle (10-0.95,2.95);
\fill[blue!45.09!white] (10-3.05,2.05) rectangle (10-3.95,2.95);
\fill[blue!20.79!white] (10-4.05,2.05) rectangle (10-4.95,2.95);
\fill[blue!5.31!white] (10-5.05,2.05) rectangle (10-5.95,2.95);
\fill[blue!0.48!white] (10-6.05,2.05) rectangle (10-6.95,2.95);
\fill[blue!0.17!white] (10-7.05,2.05) rectangle (10-7.95,2.95);
\fill[blue!0.21!white] (10-8.05,2.05) rectangle (10-8.95,2.95);
\fill[blue!0.05!white] (10-9.05,2.05) rectangle (10-9.95,2.95);

\fill[blue!20.47!white] (10-0.05,3.05) rectangle (10-0.95,3.95);
\fill[blue!43.80!white] (10-3.05,3.05) rectangle (10-3.95,3.95);
\fill[blue!20.71!white] (10-4.05,3.05) rectangle (10-4.95,3.95);
\fill[blue!5.99!white] (10-5.05,3.05) rectangle (10-5.95,3.95);
\fill[blue!0.18!white] (10-8.05,3.05) rectangle (10-8.95,3.95);
\fill[blue!0.06!white] (10-9.05,3.05) rectangle (10-9.95,3.95);

\fill[blue!22.81!white] (10-0.05,4.05) rectangle (10-0.95,4.95);
\fill[blue!13.47!white] (10-1.05,4.05) rectangle (10-1.95,4.95);
\fill[blue!28.22!white] (10-2.05,4.05) rectangle (10-2.95,4.95);
\fill[blue!48.91!white] (10-3.05,4.05) rectangle (10-3.95,4.95);
\fill[blue!17.20!white] (10-4.05,4.05) rectangle (10-4.95,4.95);
\fill[blue!6.74!white] (10-5.05,4.05) rectangle (10-5.95,4.95);
\fill[blue!0.18!white] (10-8.05,4.05) rectangle (10-8.95,4.95);
\fill[blue!0.07!white] (10-9.05,4.05) rectangle (10-9.95,4.95);

\fill[blue!22.00!white] (10-0.05,5.05) rectangle (10-0.95,5.95);
\fill[blue!27.63!white] (10-1.05,5.05) rectangle (10-1.95,5.95);
\fill[blue!47.67!white] (10-2.05,5.05) rectangle (10-2.95,5.95);
\fill[blue!25.92!white] (10-3.05,5.05) rectangle (10-3.95,5.95);
\fill[blue!8.00!white] (10-4.05,5.05) rectangle (10-4.95,5.95);
\fill[blue!7.55!white] (10-5.05,5.05) rectangle (10-5.95,5.95);
\fill[blue!6.90!white] (10-6.05,5.05) rectangle (10-6.95,5.95);
\fill[blue!1.37!white] (10-7.05,5.05) rectangle (10-7.95,5.95);
\fill[blue!0.38!white] (10-8.05,5.05) rectangle (10-8.95,5.95);
\fill[blue!0.09!white] (10-9.05,5.05) rectangle (10-9.95,5.95);

\fill[blue!22.96!white] (10-0.05,6.05) rectangle (10-0.95,6.95);
\fill[blue!33.26!white] (10-1.05,6.05) rectangle (10-1.95,6.95);
\fill[blue!38.81!white] (10-2.05,6.05) rectangle (10-2.95,6.95);
\fill[blue!6.27!white] (10-6.05,6.05) rectangle (10-6.95,6.95);
\fill[blue!2.09!white] (10-7.05,6.05) rectangle (10-7.95,6.95);
\fill[blue!0.50!white] (10-8.05,6.05) rectangle (10-8.95,6.95);
\fill[blue!0.10!white] (10-9.05,6.05) rectangle (10-9.95,6.95);

\fill[blue!25.64!white] (10-0.05,7.05) rectangle (10-0.95,7.95);
\fill[blue!33.50!white] (10-1.05,7.05) rectangle (10-1.95,7.95);
\fill[blue!35.73!white] (10-2.05,7.05) rectangle (10-2.95,7.95);
\fill[blue!6.19!white] (10-6.05,7.05) rectangle (10-6.95,7.95);
\fill[blue!2.19!white] (10-7.05,7.05) rectangle (10-7.95,7.95);
\fill[blue!0.51!white] (10-8.05,7.05) rectangle (10-8.95,7.95);
\fill[blue!0.11!white] (10-9.05,7.05) rectangle (10-9.95,7.95);

\fill[blue!28.82!white] (10-0.05,8.05) rectangle (10-0.95,8.95);
\fill[blue!28.14!white] (10-1.05,8.05) rectangle (10-1.95,8.95);
\fill[blue!37.34!white] (10-2.05,8.05) rectangle (10-2.95,8.95);
\fill[blue!21.09!white] (10-3.05,8.05) rectangle (10-3.95,8.95);
\fill[blue!12.51!white] (10-4.05,8.05) rectangle (10-4.95,8.95);
\fill[blue!5.43!white] (10-5.05,8.05) rectangle (10-5.95,8.95);
\fill[blue!7.07!white] (10-6.05,8.05) rectangle (10-6.95,8.95);
\fill[blue!1.80!white] (10-7.05,8.05) rectangle (10-7.95,8.95);
\fill[blue!0.38!white] (10-8.05,8.05) rectangle (10-8.95,8.95);
\fill[blue!0.12!white] (10-9.05,8.05) rectangle (10-9.95,8.95);

\fill[blue!13.14!white] (10-1.05,9.05) rectangle (10-1.95,9.95);
\fill[blue!15.62!white] (10-2.05,9.05) rectangle (10-2.95,9.95);
\fill[blue!20.89!white] (10-3.05,9.05) rectangle (10-3.95,9.95);
\fill[blue!5.01!white] (10-5.05,9.05) rectangle (10-5.95,9.95);
\fill[blue!2.97!white] (10-6.05,9.05) rectangle (10-6.95,9.95);
\fill[blue!0.65!white] (10-7.05,9.05) rectangle (10-7.95,9.95);
\fill[blue!0.15!white] (10-8.05,9.05) rectangle (10-8.95,9.95);


